Entropy Non-increasing Games for the Improvement of Dataflow Programming

In this article, we introduce a new conception of a family of esport games called Samu Entropy to try to improve dataflow program graphs like the ones that are based on Google's TensorFlow. Currently, the Samu Entropy project specifies only requirements for new esport games to be developed with particular attention to the investigation of the relationship between esport and artificial intelligence. It is quite obvious that there is a very close and natural relationship between esport games and artificial intelligence. Furthermore, the project Samu Entropy focuses not only on using artificial intelligence, but on creating AI in a new way. We present a reference game called Face Battle that implements the Samu Entropy requirements.

==> fbox1.tex <==
\begin{tikzpicture}

\draw  (-2.5,3) rectangle (2,-1.5);
\draw  (-3.5,3) rectangle (-2.5,-1.5);
\node (v2) at (-4.5,.75) {};
\node (v3) at (-3.5,0.75) {};
\draw [-latex] (v2) edge (v3);
\node (v4) at (3,.75) {};
\node (v5) at (4,.75) {};
\draw [-latex] (v4) edge (v5);
\node at (-4,1) {in};
\node at (3.5,1) {out};
\node at (-3,3.25) {x};
\node at (2.5,3.25) {y};

\draw  (2,3) rectangle (3,-1.5);
\node (v7) at (-2.5,0.75) {};

\node (v1) at (-3.5,1.8) {};
\node (v6) at (-2.5,1.8) {};

\node (v8) at (-3.5,-0.35) {};
\node (v9) at (-2.5,-0.35) {};

\node (v12) at (2,0.75) {};
\node (v10) at (2,1.8) {};
\node (v13) at (2,-0.4) {};
\node (v14) at (3,-0.4) {};
\node (v11) at (3,1.8) {};
\draw  (v1) edge (v6);
\draw  (v3) edge (v7);
\draw  (v8) edge (v9);
\draw  (v10) edge (v11);
\draw  (v4) edge (v12);
\draw  (v13) edge (v14);
\draw  (-3,2.5) ellipse (0.2 and 0.2);

\draw  (-3,.5) ellipse (0.2 and 0.2);
\draw  (-3,-1) ellipse (0.2 and 0.2);


\draw [-latex][dashed](-3,-1) -- (-1.5,0) -- (-1,-0.5) -- (-1,0) -- (-1.5,1.5) -- (0,1.5) -- (-0.5,0) -- (1,1) -- (-0.5,2.5) -- (1.5,2) -- (1,-0.5) -- (2.5,-1.2);

\draw  (2.5,-1.2) ellipse (0.2 and 0.2);
\draw  (2.6,-.7) ellipse (0.2 and 0.2);

\draw  (2.5,1.2) ellipse (0.2 and 0.2);

\node at (-4,0.5) {1011};
\node at (3.5,0.5) {0101};
\end{tikzpicture}

==> fbox2.tex <==
\begin{tikzpicture}

\draw  (-2.5,3) rectangle (2,-1.5);
\draw  (-3.5,3) rectangle (-2.5,-1.5);
\node (v2) at (-4.5,.75) {};
\node (v3) at (-3.5,0.75) {};
\draw [-latex] (v2) edge (v3);
\node (v4) at (3,.75) {};
\node (v5) at (4,.75) {};
\draw [-latex] (v4) edge (v5);
\node at (-4,1) {in};
\node at (3.5,1) {out};
\node at (-3,3.25) {x};
\node at (2.5,3.25) {y};

\draw  (2,3) rectangle (3,-1.5);
\node (v7) at (-2.5,0.75) {};

\node (v1) at (-3.5,1.8) {};
\node (v6) at (-2.5,1.8) {};

\node (v8) at (-3.5,-0.35) {};
\node (v9) at (-2.5,-0.35) {};

\node (v12) at (2,0.75) {};
\node (v10) at (2,1.8) {};
\node (v13) at (2,-0.4) {};
\node (v14) at (3,-0.4) {};
\node (v11) at (3,1.8) {};
\draw  (v1) edge (v6);
\draw  (v3) edge (v7);
\draw  (v8) edge (v9);
\draw  (v10) edge (v11);
\draw  (v4) edge (v12);
\draw  (v13) edge (v14);
\draw  (-3,2.5) ellipse (0.2 and 0.2);

\draw  (-3,.5) ellipse (0.2 and 0.2);
\draw  (-3,-1) ellipse (0.2 and 0.2);




\draw  (2.5,-1.2) ellipse (0.2 and 0.2);
\draw  (2.6,0) ellipse (0.2 and 0.2);

\draw  (2.5,2.2) ellipse (0.2 and 0.2);

\node at (-4,0.5) {1011};
\node at (3.5,0.5) {1011};
\draw  (v6) edge (v10);
\draw  (v7) edge (v12);
\draw  (v9) edge (v13);
\draw [-latex][dashed] (-3,-1) -- (-1.5,-0.5) -- (-2,-1.5) -- (-1,-1) -- (-1,-0.5) -- (-0.5,-1.5) -- (0,-0.5) -- (1.5,-0.5) -- (0.5,-1) -- (2.5,-1.2);

\end{tikzpicture}

==> fbox3.tex <==
\begin{tikzpicture}

\draw  (-2.5,3) rectangle (2,-1.5);
\draw  (-3.5,3) rectangle (-2.5,-1.5) node (v16) {};
\node (v2) at (-4.5,.75) {};
\node (v3) at (-3.5,0.75) {};
\draw [-latex] (v2) edge (v3);
\node (v4) at (3,.75) {};
\node (v5) at (4,.75) {};
\draw [-latex] (v4) edge (v5);
\node at (-4,1) {in};
\node at (3.5,1) {out};
\node at (-3,3.25) {x};
\node at (2.5,3.25) {y};

\draw  (2,3) node (v15) {} rectangle (3,-1.5);
\node (v7) at (-2.5,0.75) {};

\node (v1) at (-3.5,1.8) {};
\node (v6) at (-2.5,1.8) {};

\node (v8) at (-3.5,-0.35) {};
\node (v9) at (-2.5,-0.35) {};

\node (v12) at (2,0.75) {};
\node (v10) at (2,1.8) {};
\node (v13) at (2,-0.4) {};
\node (v14) at (3,-0.4) {};
\node (v11) at (3,1.8) {};
\draw  (v1) edge (v6);
\draw  (v3) edge (v7);
\draw  (v8) edge (v9);
\draw  (v10) edge (v11);
\draw  (v4) edge (v12);
\draw  (v13) edge (v14);
\draw  (-3,2.5) ellipse (0.2 and 0.2);

\draw  (-3,.5) ellipse (0.2 and 0.2);
\draw  (-3,-1) ellipse (0.2 and 0.2);
\draw  (2.6,0) ellipse (0.2 and 0.2);

\draw  (2.5,1.2) node (v17) {} ellipse (0.2 and 0.2);

\node at (-4,0.5) {1011};
\node at (3.5,0.5) {0110};
\draw  (v6) edge (v15);
\draw  (v7) edge (v10);
\draw  (v9) edge (v12);
\draw  (v16) edge (v13);
\draw [-latex][dashed] (-3,0.5) -- (-2,0) -- (-2,0.5) -- (-0.5,1) -- (-1,0) -- (-0.5,0.5) -- (1,1) -- (0.5,1) -- (1.5,1.5) -- (1.5,1) -- (v17);
\end{tikzpicture}

==> nnk.tex <==
\begin{tikzpicture}

\draw  (-1,2.5) node (v1) {} rectangle (2,-0.5);
\draw  (v1) rectangle (1.5,0);
\node (v2) at (-2,1) {$x_i$};
\node (v3) at (-1,1) {};
\node (v4) at (2,1) {};
\node (v5) at (3,1) {$y_i$};
\node (v6) at (0.25,-0.5) {};
\node  (v7) at (0.25,-1.5) {};
\draw [-latex] (v2) edge (v3);
\draw [-latex] (v4) edge (v5);
\draw [-latex] (v6) edge (v7);
\draw  (-1,-1.5) node (v8) {} rectangle (2,-4.5);
\draw  (v8) rectangle (1.5,-4);
\node (v9) at (-2,-3) {$x_{i+1}$};
\node (v10) at (-1,-3) {};
\node (v12) at (2,-3) {};
\node (v11) at (3,-3) {$y_{i+1}$};
\draw [-latex] (v9) edge (v10);
\draw [-latex] (v12) edge (v11);
\node at (0,1.5) {$w_{ij}$};
\node at (0,-2.5) {$w_{i+1j}$};
\node at (-4.5,1) {$NN_i$:};
\node at (-4.5,-3) {$NN_{i+1}$:};
\node at (0.5,-1) {backpropagation};
\end{tikzpicture}

==> proc.tex <==
\begin{tikzpicture}

\draw  (-2.5,3) rectangle (2,-1.5);
\draw  (-2.5,4) rectangle (2,3) node (v1) {};
\draw  (-2.5,-1.5) rectangle (2,-2.5);
\draw  (-3.5,3) rectangle (-2.5,-1.5);
\draw  (v1) rectangle (3,-1.5);
\node (v2) at (-4.5,.75) {};
\node (v3) at (-3.5,0.75) {};
\draw [-latex] (v2) edge (v3);
\node (v4) at (3,.75) {};
\node (v5) at (4,.75) {};
\draw [-latex] (v4) edge (v5);
\node (v6) at (-0.5,5) {};
\node (v7)at (-0.5,4) {};
\draw [-latex] (v6) edge (v7);
\node (v8) at (-0.25,-2.5) {};
\node (v9) at (-0.25,-3.5) {};
\draw [-latex] (v8) edge (v9);
\node at (-0.5,3.5) {$\{(x,y)\}$};
\node at (-4,1) {in};
\node at (3.5,1) {out};
\node at (-3,0.75) {x};
\node at (2.5,0.75) {y};
\node at (-0.5,5.5) {train/test};
\node at (-0.25,-2) {infoacc};
\end{tikzpicture}
